Temperature-driven flows in nanochannels: Theory and Simulations

The motion of a fluid induced by thermal gradients in the absence of driving forces is known as thermo-osmosis. The physical explanation of this phenomenon stems from the emergence of gradients in the tangential pressure due to the presence of a confining surface. The microscopic origin of the effect was recently elucidated in the framework of linear response theory. Here, by use of conservation laws, we provide an explicit solution of the equations governing the fluid flow at stationarity in slab geometry, expressing the thermo-osmotic coefficient as the integrated mass current-heat current correlation function (which vanishes in the bulk). A very simple expression for the pressure gradient in terms of equilibrium properties is also derived. To test the theoretical predictions in a controlled setting, we performed extensive nonequilibrium molecular dynamics simulations in two dimensions. Few simple models of wall-particle interactions are examined and the resulting pressure drop and velocity profile are compared with the theoretical predictions both in the liquid and in the gas regime.

==> gamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,216.00bp},text={243.00bp,216.00bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,709){\makebox(0,0)[r]{\strut{}$0.84$}}%
      \put(946,1555){\makebox(0,0)[r]{\strut{}$0.88$}}%
      \put(946,2402){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \put(946,4094){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,489){\makebox(0,0){\strut{}$0$}}%
      \put(1924,489){\makebox(0,0){\strut{}$3$}}%
      \put(2771,489){\makebox(0,0){\strut{}$6$}}%
      \put(3617,489){\makebox(0,0){\strut{}$9$}}%
      \put(4463,489){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(275,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma/h_m \, [5k_{\mathrm{B}}T/(2m)]$}}}%
      \put(2770,159){\makebox(0,0){\strut{}$L_z/\lambda$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={216.00bp}]{gamma-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> gradp_HW_HaW_LJW.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,243.00bp},text={243.00bp,243.00bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,4860.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(924,970){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(924,1608){\makebox(0,0)[r]{\strut{}$-4.8$}}%
      \put(924,2246){\makebox(0,0)[r]{\strut{}$-3.6$}}%
      \put(924,2884){\makebox(0,0)[r]{\strut{}$-2.4$}}%
      \put(924,3522){\makebox(0,0)[r]{\strut{}$-1.2$}}%
      \put(924,4160){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1056,484){\makebox(0,0){\strut{}$0$}}%
      \put(1912,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(2768,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(3625,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(4481,484){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(187,2671){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_x p_b \, \left[\epsilon/\sigma^3\right] \times 10^{5}$}}}%
      \put(2825,154){\makebox(0,0){\strut{}$\rho_b \, \left[\sigma^{-2}\right]$}}%
      \csname LTb\endcsname%%
      \put(3653,1577){\makebox(0,0)[l]{\strut{}$V_a$}}%
      \csname LTb\endcsname%%
      \put(3653,1313){\makebox(0,0)[l]{\strut{}$V_r$}}%
      \csname LTb\endcsname%%
      \put(3653,1049){\makebox(0,0)[l]{\strut{}$V_{hw}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1817,1347){\makebox(0,0)[r]{\strut{}\scriptsize $-4.8$}}%
      \put(1817,1678){\makebox(0,0)[r]{\strut{}\scriptsize $-3.6$}}%
      \put(1817,2009){\makebox(0,0)[r]{\strut{}\scriptsize $-2.4$}}%
      \put(1817,2339){\makebox(0,0)[r]{\strut{}\scriptsize $-1.2$}}%
      \put(2079,1127){\makebox(0,0){\strut{}\scriptsize $40$}}%
      \put(2434,1127){\makebox(0,0){\strut{}\scriptsize $80$}}%
      \put(2789,1127){\makebox(0,0){\strut{}\scriptsize $120$}}%
      \put(1857,2589){\makebox(0,0)[l]{\strut{}\scriptsize $\times \, 10^{-5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1304,1857){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize $\partial_x p_b \, \big[\epsilon/\sigma^3\big]$}}}%
      \put(2412,907){\makebox(0,0){\strut{}\scriptsize $L_z \, [\sigma]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={243.00bp}]{gradp_HW_HaW_LJW-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> gradp_HW_diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,243.00bp},text={243.00bp,243.00bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,4860.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,883){\makebox(0,0)[r]{\strut{}$-1.6$}}%
      \put(946,1598){\makebox(0,0)[r]{\strut{}$-1.2$}}%
      \put(946,2314){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(946,3029){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,3745){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,4460){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1897,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(2716,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(3535,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(4354,484){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2671){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_x p_b \, \left[\epsilon/\sigma^3\right] \times 10^{5}$}}}%
      \put(2770,154){\makebox(0,0){\strut{}$\rho_b \, \left[\sigma^{-2}\right]$}}%
      \csname LTb\endcsname%%
      \put(1765,1359){\makebox(0,0)[l]{\strut{}$V_{d}$}}%
      \csname LTb\endcsname%%
      \put(1765,1095){\makebox(0,0)[l]{\strut{}$V_{hw}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={243.00bp}]{gradp_HW_diff-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> gradp_Tdep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,243.00bp},text={243.00bp,243.00bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,4860.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(924,704){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(924,1688){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(924,2672){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(924,3655){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(924,4639){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1534,484){\makebox(0,0){\strut{}$1$}}%
      \put(2491,484){\makebox(0,0){\strut{}$2$}}%
      \put(3447,484){\makebox(0,0){\strut{}$3$}}%
      \put(4404,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(319,2671){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_x p_b \, \left[\epsilon/\sigma^3\right] \times 10^{5}$}}}%
      \put(2825,154){\makebox(0,0){\strut{}$T \, \left[\epsilon / k_\mathrm{B}\right]$}}%
      \csname LTb\endcsname%%
      \put(3872,1955){\makebox(0,0)[r]{\strut{}$\rho_b \sigma^2 = 0.15$}}%
      \csname LTb\endcsname%%
      \put(3872,1691){\makebox(0,0)[r]{\strut{}$\rho_b \sigma^2 = 0.25$}}%
      \csname LTb\endcsname%%
      \put(3872,1427){\makebox(0,0)[r]{\strut{}$\rho_b \sigma^2 = 0.35$}}%
      \csname LTb\endcsname%%
      \put(3872,1163){\makebox(0,0)[r]{\strut{}$\rho_b \sigma^2 = 0.47$}}%
      \csname LTb\endcsname%%
      \put(3872,899){\makebox(0,0)[r]{\strut{}$\rho_b \sigma^2 = 0.55$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={243.00bp}]{gradp_Tdep-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> linear_resp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,324.00bp},text={243.00bp,324.00bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,777){\makebox(0,0)[r]{\strut{}$0.51$}}%
      \put(946,1575){\makebox(0,0)[r]{\strut{}$0.54$}}%
      \put(946,2372){\makebox(0,0)[r]{\strut{}$0.57$}}%
      \put(1078,557){\makebox(0,0){\strut{}$0$}}%
      \put(1755,557){\makebox(0,0){\strut{}$40$}}%
      \put(2432,557){\makebox(0,0){\strut{}$80$}}%
      \put(3109,557){\makebox(0,0){\strut{}$120$}}%
      \put(3786,557){\makebox(0,0){\strut{}$160$}}%
      \put(4463,557){\makebox(0,0){\strut{}$200$}}%
      \put(4057,1096){\makebox(0,0)[l]{\strut{}c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1574){\rotatebox{-270}{\makebox(0,0){\strut{}$p_b(x) \, \left[\epsilon\sigma^{-2}\right]$}}}%
      \put(2770,227){\makebox(0,0){\strut{}$x \, [\sigma]$}}%
      \csname LTb\endcsname%%
      \put(1901,173303){\makebox(0,0)[l]{\strut{}$p(x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,2978){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \put(946,3595){\makebox(0,0)[r]{\strut{}$0.54$}}%
      \put(946,4212){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1078,2501){\makebox(0,0){\strut{}}}%
      \put(1755,2501){\makebox(0,0){\strut{}}}%
      \put(2432,2501){\makebox(0,0){\strut{}}}%
      \put(3109,2501){\makebox(0,0){\strut{}}}%
      \put(3786,2501){\makebox(0,0){\strut{}}}%
      \put(4463,2501){\makebox(0,0){\strut{}}}%
      \put(4057,3040){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3518){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_b(x) \, \left[\sigma^{-2}\right]$}}}%
      \csname LTb\endcsname%%
      \put(1901,70029){\makebox(0,0)[l]{\strut{}$\rho(x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,4779){\makebox(0,0)[r]{\strut{}$0.84$}}%
      \put(946,5462){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(946,6145){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \put(1078,4445){\makebox(0,0){\strut{}}}%
      \put(1755,4445){\makebox(0,0){\strut{}}}%
      \put(2432,4445){\makebox(0,0){\strut{}}}%
      \put(3109,4445){\makebox(0,0){\strut{}}}%
      \put(3786,4445){\makebox(0,0){\strut{}}}%
      \put(4463,4445){\makebox(0,0){\strut{}}}%
      \put(4057,4984){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,5462){\rotatebox{-270}{\makebox(0,0){\strut{}$T(x) \, \left[\epsilon/k_{\mathrm{B}}\right]$}}}%
      \csname LTb\endcsname%%
      \put(1901,74915){\makebox(0,0)[l]{\strut{}$T(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={324.00bp}]{linear_resp-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> vel_3HW_3diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,331.10bp},text={243.00bp,331.10bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,6622.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,794){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,1611){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2428){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1605,574){\makebox(0,0){\strut{}$-1.6$}}%
      \put(2485,574){\makebox(0,0){\strut{}$-0.8$}}%
      \put(3364,574){\makebox(0,0){\strut{}$0$}}%
      \put(4243,574){\makebox(0,0){\strut{}$0.8$}}%
      \put(1192,2069){\makebox(0,0)[l]{\strut{}$\rho_b\sigma^2=0.54$}}%
      \put(4041,2101){\makebox(0,0)[l]{\strut{}c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1611){\rotatebox{-270}{\makebox(0,0){\strut{}$z \, [\sigma]$}}}%
      \put(2704,244){\makebox(0,0){\strut{}$v^x(z) \times 10^{3} \, [\sigma/\tau]$}}%
      \csname LTb\endcsname%%
      \put(1431,1335){\makebox(0,0)[l]{\strut{}$V_{hw}$}}%
      \csname LTb\endcsname%%
      \put(1431,1071){\makebox(0,0)[l]{\strut{}$V_{d}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,2781){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,3598){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,4415){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1605,2561){\makebox(0,0){\strut{}}}%
      \put(2485,2561){\makebox(0,0){\strut{}}}%
      \put(3364,2561){\makebox(0,0){\strut{}}}%
      \put(4243,2561){\makebox(0,0){\strut{}}}%
      \put(1192,4056){\makebox(0,0)[l]{\strut{}$\rho_b\sigma^2=0.10$}}%
      \put(4041,4088){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3598){\rotatebox{-270}{\makebox(0,0){\strut{}$z \, [\sigma]$}}}%
      \csname LTb\endcsname%%
      \put(1431,3322){\makebox(0,0)[l]{\strut{}$V_{hw}$}}%
      \csname LTb\endcsname%%
      \put(1431,3058){\makebox(0,0)[l]{\strut{}$V_{d}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,4767){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,5584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,6401){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1605,4547){\makebox(0,0){\strut{}}}%
      \put(2485,4547){\makebox(0,0){\strut{}}}%
      \put(3364,4547){\makebox(0,0){\strut{}}}%
      \put(4243,4547){\makebox(0,0){\strut{}}}%
      \put(1192,6042){\makebox(0,0)[l]{\strut{}$\rho_b\sigma^2=0.04$}}%
      \put(4041,6074){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,5584){\rotatebox{-270}{\makebox(0,0){\strut{}$z \, [\sigma]$}}}%
      \csname LTb\endcsname%%
      \put(1431,5308){\makebox(0,0)[l]{\strut{}$V_{hw}$}}%
      \csname LTb\endcsname%%
      \put(1431,5044){\makebox(0,0)[l]{\strut{}$V_{d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={331.10bp}]{vel_3HW_3diff-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> vel_diff_closed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,216.00bp},text={243.00bp,216.00bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(858,1103){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(858,1769){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(858,2435){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(858,3100){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(858,3766){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1383,550){\makebox(0,0){\strut{}$-2$}}%
      \put(2170,550){\makebox(0,0){\strut{}$0$}}%
      \put(2956,550){\makebox(0,0){\strut{}$2$}}%
      \put(3743,550){\makebox(0,0){\strut{}$4$}}%
      \put(4529,550){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(187,2434){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}%
      \put(2759,220){\makebox(0,0){\strut{}$v^x(z)$}}%
      \csname LTb\endcsname%%
      \put(3473,2863){\makebox(0,0)[l]{\strut{}$\mathrm{Kn}=0.1$}}%
      \csname LTb\endcsname%%
      \put(3473,2577){\makebox(0,0)[l]{\strut{}$\mathrm{Kn}=0.2$}}%
      \csname LTb\endcsname%%
      \put(3473,2291){\makebox(0,0)[l]{\strut{}$\mathrm{Kn}=0.5$}}%
      \csname LTb\endcsname%%
      \put(3473,2005){\makebox(0,0)[l]{\strut{}$\mathrm{Kn}=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={216.00bp}]{vel_diff_closed-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> vel_harm_T.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,237.60bp},text={243.00bp,237.60bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,4752.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,712){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,1541){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2369){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1679,492){\makebox(0,0){\strut{}$-15$}}%
      \put(2778,492){\makebox(0,0){\strut{}$-7.5$}}%
      \put(3877,492){\makebox(0,0){\strut{}$0$}}%
      \put(4146,2120){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1540){\rotatebox{-270}{\makebox(0,0){\strut{}$z \, [\sigma]$}}}%
      \put(2704,162){\makebox(0,0){\strut{}$v^x(z) \times 10^{3} \, [\sigma/\tau]$}}%
      \csname LTb\endcsname%%
      \put(1431,1783){\makebox(0,0)[l]{\strut{}$T = 0.7 \,\epsilon/k_{\mathrm{B}}$}}%
      \csname LTb\endcsname%%
      \put(1431,1541){\makebox(0,0)[l]{\strut{}$T = 1.5 \,\epsilon/k_{\mathrm{B}} $}}%
      \csname LTb\endcsname%%
      \put(1431,1299){\makebox(0,0)[l]{\strut{}$T = 2.5 \,\epsilon/k_{\mathrm{B}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,2874){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,3703){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,4531){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1694,2654){\makebox(0,0){\strut{}$-30$}}%
      \put(2817,2654){\makebox(0,0){\strut{}$-15$}}%
      \put(3939,2654){\makebox(0,0){\strut{}$0$}}%
      \put(4146,4282){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3702){\rotatebox{-270}{\makebox(0,0){\strut{}$z \, [\sigma]$}}}%
      \csname LTb\endcsname%%
      \put(1431,3945){\makebox(0,0)[l]{\strut{}$T = 0.7 \,\epsilon/k_{\mathrm{B}}$}}%
      \csname LTb\endcsname%%
      \put(1431,3703){\makebox(0,0)[l]{\strut{}$T = 1.5 \,\epsilon/k_{\mathrm{B}}$}}%
      \csname LTb\endcsname%%
      \put(1431,3461){\makebox(0,0)[l]{\strut{}$T = 2.5 \,\epsilon/k_{\mathrm{B}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={237.60bp}]{vel_harm_T-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> vel_harm_lj.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={243.00bp,237.60bp},text={243.00bp,237.60bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,4752.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,712){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,1541){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2369){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1239,492){\makebox(0,0){\strut{}$-8$}}%
      \put(2411,492){\makebox(0,0){\strut{}$-4$}}%
      \put(3584,492){\makebox(0,0){\strut{}$0$}}%
      \put(1192,1955){\makebox(0,0)[l]{\strut{}$\rho_b\sigma^2=0.54$}}%
      \put(4041,2038){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1540){\rotatebox{-270}{\makebox(0,0){\strut{}$z \, [\sigma]$}}}%
      \put(2704,162){\makebox(0,0){\strut{}$v^x(z) \times 10^{3} \, [\sigma/\tau]$}}%
      \csname LTb\endcsname%%
      \put(1431,1043){\makebox(0,0)[l]{\strut{}$V_r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,2874){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,3703){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,4531){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1298,2654){\makebox(0,0){\strut{}$-60$}}%
      \put(2353,2654){\makebox(0,0){\strut{}$-30$}}%
      \put(3408,2654){\makebox(0,0){\strut{}$0$}}%
      \put(4463,2654){\makebox(0,0){\strut{}$30$}}%
      \put(1192,4166){\makebox(0,0)[l]{\strut{}$\rho_b\sigma^2=0.01$}}%
      \put(4041,4200){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3702){\rotatebox{-270}{\makebox(0,0){\strut{}$z \, [\sigma]$}}}%
      \csname LTb\endcsname%%
      \put(1431,3239){\makebox(0,0)[l]{\strut{}$V_r$}}%
      \csname LTb\endcsname%%
      \put(1431,3503){\makebox(0,0)[l]{\strut{}$V_a$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={237.60bp}]{vel_harm_lj-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}

